GloPath: An Entity-Centric Foundation Model for Glomerular Lesion Assessment and Clinicopathological Insights

Glomerular pathology is central to the diagnosis and prognosis of renal diseases, yet the heterogeneity of glomerular morphology and fine-grained lesion patterns remain challenging for current AI approaches. We present GloPath, an entity-centric foundation model trained on over one million glomeruli extracted from 14,049 renal biopsy specimens using multi-scale and multi-view self-supervised learning. GloPath addresses two major challenges in nephropathology: glomerular lesion assessment and clinicopathological insights discovery. For lesion assessment, GloPath was benchmarked across three independent cohorts on 52 tasks, including lesion recognition, grading, few-shot classification, and cross-modality diagnosis-outperforming state-of-the-art methods in 42 tasks (80.8%). In the large-scale real-world study, it achieved an ROC-AUC of 91.51% for lesion recognition, demonstrating strong robustness in routine clinical settings. For clinicopathological insights, GloPath systematically revealed statistically significant associations between glomerular morphological parameters and clinical indicators across 224 morphology-clinical variable pairs, demonstrating its capacity to connect tissue-level pathology with patient-level outcomes. Together, these results position GloPath as a scalable and interpretable platform for glomerular lesion assessment and clinicopathological discovery, representing a step toward clinically translatable AI in renal pathology.

==> (inline-0) <==
\begin{tabular}{p{3.5cm}p{10cm}}
\hline
\multicolumn{2}{c}{Lesion Recognition}                                                                                               \\ \hline
PAS-MH recognition      & Recognition of thylakoid hyperplasia in PAS staining                                                       \\
PAS-PAS(+) recognition  & Recognition PAS positivity in PAS staining                                                                 \\
PAS-PAS(-) recognition  & Recognition PAS negativity in PAS staining                                                                 \\
PAS-Crum recognition    & Recognition of the presence of ischemic crumpling in PAS staining                                          \\
PAS-ADH recognition     & Recognition the presence of adhesions in PAS staining                                                      \\
PAS-SS recognition      & Recognition the presence of segmental sclerosis in PAS staining                                            \\
PAS-MN recognition      & Recognition the presence of glomerular lesions in membranous nephropathy in PAS staining                   \\
PAS-MP recognition      & Recognition of the presence of glomerulopathy in membranoproliferative glomerulonephritis in PAS staining  \\
PAS-EP recognition      & Recognition of the presence of endocapillary proliferation in PAS staining                                 \\
PAS-Cre recognition     & Recognition of the presence of crescents in PAS staining                                                   \\
PAS-GS recognition      & Recognition of the presence of global sclerosis in PAS staining                                            \\
MT-MH recognition       & Recognition of thylakoid hyperplasia in MT staining                                                        \\
MT-ADH recognition      & Recognition the presence of adhesions in MT staining                                                       \\
MT-SS recognition       & Recognition the presence of segmental sclerosis in MT staining                                             \\
MT-SFN recognition      & Recognition the presence of glomerular lesions in membranous nephropathy in MT staining                    \\
MT-Cre recognition      & Recognition of the presence of crescents in MT staining                                                    \\
MT-GS recognition       & Recognition of the presence of global sclerosis in MT staining                                             \\
PASM-MH recognition     & Recognition of thylakoid hyperplasia in PASM staining                                                      \\
PASM-PAS(-) recognition & Recognition PAS negativity in PASM staining                                                                \\
PASM-ADH recognition    & Recognition the presence of adhesions in PASM staining                                                     \\
PASM-SS recognition     & Recognition the presence of segmental sclerosis in PASM staining                                           \\
PASM-SFN recognition    & Recognition the presence of segmental fibrinoid necrosis in PAS staining                                   \\
PASM-MN recognition     & Recognition the presence of glomerular lesions in membranous nephropathy in PASM staining                  \\
PASM-MP recognition     & Recognition of the presence of glomerulopathy in membranoproliferative glomerulonephritis in PASM staining \\
PASM-EP recognition     & Recognition of the presence of endocapillary proliferation in PASM staining                                \\
PASM-Cre recognition    & Recognition of the presence of crescents in PASM staining                                                  \\
PASM-GS recognition     & Recognition of the presence of global sclerosis in PASM staining                                           \\ \hline
\multicolumn{2}{c}{Lesion Grading}                                                                                                   \\ \hline
PAS-MH grading          & Classification of PAS-MH as mild, moderate and severe                                                      \\
MT-MH grading           & Classification of MT-MH as mild, moderate and severe                                                       \\
PASM-MH grading         & Classification of PASM-MH as mild, moderate and severe                                                     \\
PAS-Cre grading         & Classification of PAS-Cre into cellular, cellular-fibrous and fibrous                                      \\
MT-Cre grading          & Classification of MT-Cre into cellular, cellular-fibrous and fibrous                                       \\
PASM-Cre grading        & Classification of PASM-Cre into cellular, cellular-fibrous and fibrous                                     \\
PAS-MP grading          & Classification of PAS-MP into segmental and global                                                         \\
PASM-MP grading         & Classification of PASM-MP into segmental and global                                                        \\
PAS-EP grading          & Classification of PAS-EP into segmental and global                                                         \\
PASM-EP grading         & Classification of PASM-EP into segmental and global                                                        \\ \hline
\multicolumn{2}{c}{Cross-modality Diagnosis}                                                                                         \\ \hline
Region classificatin    & Distinguish capillary deposits from mesangial deposits                                                     \\
Pattern classification  & Distinguish focal deposits from diffuse deposits                                                           \\ \hline
\multicolumn{2}{c}{Few-shot learning for lesion recognition}                                                                         \\ \hline
AIDPATH-Kidney-SVM      & Distinguish normal and sclerotic glomeruli in AIDPATH-Kidney using SVM                                     \\
AIDPATH-Kidney-LR       & Distinguish normal and sclerotic glomeruli in AIDPATH-Kidney using LR                                      \\
AIDPATH-Kidney-MLP      & Distinguish normal and sclerotic glomeruli in AIDPATH-Kidney using MLP                                     \\
AIDPATH-Kidney-RF       & Distinguish normal and sclerotic glomeruli in AIDPATH-Kidney using RF                                      \\
AIDPATH-Kidney-TPL      & Distinguish normal and sclerotic glomeruli in AIDPATH-Kidney using TPL                                     \\
XJ-IF-region-LR         & Distinguish capillary deposits from mesangial deposits using LR                                            \\
XJ-IF-region-MLP        & Distinguish capillary deposits from mesangial deposits using MLP                                           \\
XJ-IF-region-RF         & Distinguish capillary deposits from mesangial deposits using RF                                            \\
XJ-IF-region-TPL        & Distinguish capillary deposits from mesangial deposits using TPL                                           \\
XJ-IF-pattern-LR        & Distinguish focal deposits from diffuse deposits using LR                                                  \\
XJ-IF-pattern-MLP       & Distinguish focal deposits from diffuse deposits using MLP                                                 \\
XJ-IF-pattern-RF        & Distinguish focal deposits from diffuse deposits using RF                                                  \\
XJ-IF-pattern-TPL       & Distinguish focal deposits from diffuse deposits using TPL                                                 \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccl}
\hline
Lesion & MH   & PAS(+) & PAS(-) & Crum & ADH & SS & MN  & MP & EP & Cre & GS  & None of above lesions    \\ \hline
n      & 1987 & 1441   & 24     & 119  & 511 & 90 & 611 & 5  & 1  & 132 & 954 & \multicolumn{1}{c}{9330} \\ \hline
\end{tabular}
\begin{tabularx}{1.02\textwidth}{cXXXXXXXXXXX}
\hline
Method      & MH          & PAS(+)      & PAS(-)      & Crum        & ADH         & SS          & MN          & MP          & EP          & Cre         & GS          \\ \hline
RandomInit  & 0.720          & 0.629          & 0.374          & 0.803          & 0.275          & 0.324          & 0.834          & 0.664          & 0.321          & 0.720          & 0.882          \\ 
ImagenetPre & 0.653          & 0.675          & 0.643          & 0.699          & 0.343          & 0.323          & 0.722          & 0.727          & 0.154          & 0.588          & 0.945          \\ 
CONCH       & 0.782          & 0.870          & 0.990          & 0.683          & 0.686          & 0.942          & 0.896          & 0.923          & 0.950          & 0.932          & 0.955          \\ 
PLIP        & 0.789          & 0.862          & 0.954          & 0.649          & 0.619          & 0.794          & 0.898          & 0.827          & 0.839          & 0.935          & 0.966          \\ 
UNI         & 0.832          & 0.877          & \textbf{0.999} & 0.924          & 0.591          & 0.919          & 0.948          & 0.919          & 0.927          & 0.962          & 0.978          \\ 
RenalPath   & 0.820          & 0.873          & 0.994          & 0.844          & 0.791          & 0.852          & 0.891          & 0.919          & 0.920          & 0.928          & 0.979          \\ 
GloPath     & \textbf{0.853} & \textbf{0.901} & 0.998          & \textbf{0.961} & \textbf{0.841} & \textbf{0.956} & \textbf{0.949} & \textbf{0.942} & \textbf{0.957} & \textbf{0.981} & \textbf{0.979} \\ \hline
\end{tabularx}
\begin{tabularx}{\textwidth}{cXXXXXXXXXXX}
\hline
Method      & MH           & ADH          & SS           & SFN          & Cre          & GS           \\ \hline
RandomInit  & 0.735         & 0.441         & 0.515         & 0.768         & 0.636         & 0.790         \\
ImagenetPre & 0.663         & 0.623         & 0.393         & 0.725         & 0.508         & 0.791         \\
CONCH       & 0.897         & 0.948         & 0.951         & \textbf{0.978} & 0.895         & 0.974         \\
PLIP        & 0.891         & \textbf{0.966} & 0.907         & 0.853         & 0.885         & 0.955         \\
UNI         & 0.883         & 0.895         & \textbf{0.973} & 0.974         & 0.955         & 0.975         \\
RenalPath   & 0.917         & 0.928         & 0.895         & 0.974         & 0.911         & 0.977         \\
GloPath     & \textbf{0.935} & 0.940         & 0.972         & 0.977         & \textbf{0.980} & \textbf{0.984} \\ \hline
\end{tabularx}
\begin{tabularx}{\textwidth}{cXXXXXXXXXXX}
\hline
Method      & MH         & PAS(-)     & ADH        & SS         & SFN        & MN         & MP         & EP         & Cre        & GS         \\ \hline
RandomInit  & 0.530       & 0.548       & 0.624       & 0.695       & 0.738       & 0.791       & 0.805       & 0.890       & 0.798       & 0.890       \\
ImagenetPre & 0.610       & 0.381       & 0.530       & 0.863       & 0.753       & 0.408       & 0.698       & 0.848       & 0.907       & 0.838       \\
CONCH       & 0.864       & 0.890       & \textbf{0.954} & 0.947       & 0.949       & 0.871       & 0.922       & 0.966       & 0.946       & 0.950       \\
PLIP        & 0.815       & 0.981       & 0.890       & 0.896       & 0.814       & 0.893       & 0.923       & 0.946       & 0.963       & 0.950       \\
UNI         & 0.877       & 0.986       & 0.894       & 0.964       & 0.966       & 0.855       & 0.920       & \textbf{0.969} & 0.958       & 0.959       \\
RenalPath   & 0.887       & 0.982       & 0.774       & 0.919       & 0.960       & 0.862       & 0.901       & 0.957       & 0.946       & 0.966       \\
GloPath     & \textbf{0.895} & \textbf{0.990} & 0.927       & \textbf{0.965} & \textbf{0.970} & \textbf{0.927} & \textbf{0.928} & 0.968       & \textbf{0.970} & \textbf{0.971} \\ \hline
\end{tabularx}
\begin{tabularx}{0.8\textwidth}{cccccccc}
\hline
Method  & RandomInit & ImageNetPre & CONCH  & PLIP   & UNI    & RenalPath & GloPath         \\ \hline
ROC-AUC & 0.878     & 0.893      & 0.992 & 0.990 & 0.999 & 0.995    & \textbf{0.999} \\ \hline
\end{tabularx}
\begin{tabularx}{0.55\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.578           & 0.667           & 0.691           & 0.724           & 0.777           \\
ImageNetPre & 0.573           & 0.665           & 0.690           & 0.727           & 0.783           \\
CONCH       & 0.606           & 0.771           & 0.828           & 0.876           & 0.960           \\
PLIP        & 0.674           & 0.836           & 0.886           & 0.923           & 0.966           \\
UNI         & 0.719           & 0.877           & 0.912           & 0.959           & 0.987           \\
RenalPath   & 0.619           & 0.803           & 0.841           & 0.899           & 0.968           \\
GloPath     & \textbf{0.795}  & \textbf{0.904}  & \textbf{0.924}  & \textbf{0.974}  & \textbf{0.992}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.55\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.578           & 0.677           & 0.781           & 0.835           & 0.886           \\
ImageNetPre & 0.573           & 0.682           & 0.783           & 0.839           & 0.890           \\
CONCH       & 0.607           & 0.801           & 0.857           & 0.923           & 0.978           \\
PLIP        & 0.674           & 0.853           & 0.910           & 0.946           & 0.979           \\
UNI         & 0.716           & 0.896           & 0.934           & 0.969           & 0.989           \\
RenalPath   & 0.619           & 0.823           & 0.884           & 0.933           & 0.976           \\
GloPath     & \textbf{0.796}  & \textbf{0.921}  & \textbf{0.944}  & \textbf{0.976}  & \textbf{0.992}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.55\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.577           & 0.662           & 0.762           & 0.821           & 0.887           \\
ImageNetPre & 0.573           & 0.675           & 0.768           & 0.831           & 0.893           \\
CONCH       & 0.575           & 0.785           & 0.845           & 0.917           & 0.973           \\
PLIP        & 0.662           & 0.861           & 0.908           & 0.941           & 0.976           \\
UNI         & 0.717           & 0.873           & 0.915           & 0.964           & 0.984           \\
RenalPath   & 0.641           & 0.813           & 0.891           & 0.933           & 0.975           \\
GloPath     & \textbf{0.771}  & \textbf{0.904}  & \textbf{0.925}  & \textbf{0.974}  & \textbf{0.989}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.55\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.567           & 0.681           & 0.742           & 0.798           & 0.845           \\
ImageNetPre & 0.544           & 0.681           & 0.751           & 0.801           & 0.849           \\
CONCH       & 0.515           & 0.762           & 0.828           & 0.875           & 0.931           \\
PLIP        & 0.474           & 0.837           & 0.892           & 0.922           & 0.953           \\
UNI         & 0.542           & 0.872           & 0.909           & 0.947           & 0.979           \\
RenalPath   & 0.514           & 0.785           & 0.857           & 0.904           & 0.950           \\
GloPath     & \textbf{0.576}  & \textbf{0.889}  & \textbf{0.931}  & \textbf{0.954}  & \textbf{0.984}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.55\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.578           & 0.661           & 0.696           & 0.712           & 0.710           \\
ImageNetPre & 0.573           & 0.661           & 0.692           & 0.708           & 0.707           \\
CONCH       & 0.606           & 0.783           & 0.827           & 0.838           & 0.856           \\
PLIP        & 0.674           & 0.854           & 0.886           & 0.903           & 0.910           \\
UNI         & 0.718           & 0.884           & 0.901           & 0.919           & 0.933           \\
RenalPath   & 0.619           & 0.796           & 0.823           & 0.840           & 0.835           \\
GloPath     & \textbf{0.795}  & \textbf{0.898}  & \textbf{0.898}  & \textbf{0.912}  & \textbf{0.914}  \\ \hline
\end{tabularx}
\begin{tabularx}{\textwidth}{cXXXXXXXXXXX}
\hline
Method      & PAS-MH-Grading  & MT-MH-Grading   & PASM-MH-Grading & PAS-Cre-Grading & MT-Cre-Grading  & PASM-Cre-Grading & PAS-MP-Grading  & PASM-MP-Grading & PAS-EP-Grading  & PASM-EP-Grading \\ \hline
RandomInit  & 0.584           & 0.704           & 0.716           & 0.824           & 0.827           & 0.796            & 0.854           & 0.815           & 0.766           & 0.849           \\
ImageNetPre & 0.584           & 0.548           & 0.736           & 0.857           & 0.856           & 0.809            & 0.854           & 0.864           & 0.851           & 0.900           \\
CONCH       & 0.700           & 0.866           & 0.849           & 0.927           & 0.954           & 0.931            & 0.910           & 0.849           & 0.932           & \textbf{0.969}  \\
PLIP        & 0.673           & 0.864           & 0.804           & 0.911           & 0.822           & 0.926            & 0.894           & 0.870           & 0.909           & 0.902           \\
UNI         & \textbf{0.736}  & 0.884           & 0.833           & 0.943           & 0.945           & 0.913            & \textbf{0.920}  & 0.915           & \textbf{0.954}  & 0.961           \\
RenalPath   & 0.729           & 0.886           & 0.846           & 0.933           & 0.943           & 0.916            & 0.896           & 0.906           & 0.933           & 0.924           \\
GloPath     & 0.726           & \textbf{0.897}  & \textbf{0.863}  & \textbf{0.960}  & \textbf{0.959}  & \textbf{0.956}   & 0.902           & \textbf{0.918}  & 0.950           & 0.962           \\ \hline
\end{tabularx}
\begin{tabularx}{0.3\textwidth}{ccc}
\hline
Method      & Bow                  & Tuft                 \\ \hline
RandomInit  & 0.754           & 0.736           \\
ImageNetPre & 0.754           & 0.738           \\
CONCH       & 0.754           & 0.768           \\
PLIP        & 0.754           & 0.826           \\
UNI         & 0.835           & 0.887           \\
RenalPath   & 0.824           & 0.876           \\
GloPath     & \textbf{0.836}  & \textbf{0.888}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.3\textwidth}{cccc}
\hline
Significance Level & *** & ** & * \\ \hline
GloPath            & 18  & 12 & 7 \\
UNI                & 21  & 8  & 8 \\
RenalPath          & 14  & 9  & 6 \\ \hline
\end{tabularx}
\begin{tabularx}{0.3\textwidth}{cccc}
\hline
Significance Level & *** & ** & *  \\ \hline
GloPath            & 24  & 12 & 7  \\
UNI                & 16  & 10 & 10 \\
RenalPath          & 16  & 13 & 6  \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Gender}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.0066 (0.1738)  & 0.0125 (0.1636)             & 0.0125 (0.1636)                  \\
AreaBow\_med        & 0.0184 (0.1572)  & 0.0365 (0.1463)             & 0.0342 (0.1452)                  \\
AreaTuft\_mean      & 0.0027 (0.1870)  & 0.0006 (0.1847)             & 0.0032 (0.2065)                   \\
AreaTuft\_med       & 0.0456 (0.1410)  & 0.0371 (0.1661)             & 0.0107 (0.1449)                   \\
Ratio\_mean         & 0.1220 (0.1210)  & 0.1731 (0.0812)             & 0.5433 (0.1131)                   \\
Ratio\_med          & 0.3850 (0.0921)  & 0.2302 (0.1177)             & 0.1416 (0.1061)                   \\
CirBow\_mean        & 0.4913 (0.0846)  & 0.4109 (0.0706)             & 0.7139 (0.0902)                   \\
CirBow\_med         & 0.4620 (0.0866)  & 0.0884 (0.0570)             & 0.9043 (0.1279)                   \\
CirTuft\_mean       & 0.5324 (0.0819)  & 0.0945 (0.1300)             & 0.0800 (0.1265)                    \\
CirTuft\_med        & 0.5933 (0.0781)  & 0.0173 (0.1339)             & 0.0659 (0.1583)                   \\
EccBow\_mean        & 0.9879 (0.0446)  & 0.9481 (0.0424)             & 0.9931 (0.0522)                   \\
EccBow\_med         & 0.8543 (0.0611)  & 0.7352 (0.0545)             & 0.9294 (0.0692)                  \\
EccTuft\_mean       & 0.7980 (0.0651)  & 0.8452 (0.0599)             & 0.8692 (0.0618)                   \\
EccTuft\_med        & 0.9351 (0.0538)  & 0.3753 (0.0525)             & 0.9458 (0.0929)                   \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Age}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.6849 (0.0791) & 0.5131 (0.0661) & 0.7777 (0.0827)                        \\
AreaBow\_med        & 0.9145 (0.0556) & 0.9608 (0.0669) & 0.7636 (0.0500)                        \\
AreaTuft\_mean      & 0.7726 (0.0664) & 0.9135 (0.0669) & 0.7631 (0.0556)                        \\
AreaTuft\_med       & 0.2771 (0.1003) & 0.5695 (0.0889) & 0.4179 (0.0787)                        \\
Ratio\_mean         & 0.0127 (0.1621) & 0.1341 (0.1625) & 0.0123 (0.1180)                        \\
Ratio\_med          & 0.0996 (0.1245) & 0.1303 (0.1122) & 0.1725 (0.1187)                        \\
CirBow\_mean        & 0.0393 (0.1427) & 0.0375 (0.1112) & 0.1795 (0.1437)                        \\
CirBow\_med         & 0.0382 (0.1433) & 0.0193 (0.0786) & 0.5718 (0.1555)                        \\
CirTuft\_mean       & 0.0086 (0.1682) & 0.0691 (0.1450) & 0.0347 (0.1319)                        \\
CirTuft\_med        & 0.0030 (0.1840) & 0.0244 (0.1976) & 0.0012 (0.1512)                        \\
EccBow\_mean        & 0.5043 (0.0831) & 0.4434 (0.0776) & 0.5909 (0.0874)                        \\
EccBow\_med         & 0.0994 (0.1245) & 0.4390 (0.0840) & 0.4882 (0.0877)                        \\
EccTuft\_mean       & 0.0304 (0.1473) & 0.0639 (0.1584) & 0.0160 (0.1335)                        \\
EccTuft\_med        & 0.0420 (0.1414) & 0.0122 (0.1783) & 0.0044 (0.1627)                        \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Creatinine}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.1154 (0.1472)  & 0.3181 (0.1462)  & 0.1200 (0.1175)                         \\
AreaBow\_med        & 0.0513 (0.1672)  & 0.0661 (0.1984)  & 0.0117 (0.1612)                         \\
AreaTuft\_mean      & 0.1389 (0.1422)  & 0.1460 (0.1586)  & 0.0734 (0.1409)                         \\
AreaTuft\_med       & 0.0548 (0.1656)  & 0.0524 (0.1969)  & 0.0127 (0.1667)                         \\
Ratio\_mean         & 0.0419 (0.1718)  & 0.2449 (0.1469)  & 0.1169 (0.1259)                         \\
Ratio\_med          & 0.1460 (0.1409)  & 0.1060 (0.1691)  & 0.0472 (0.1494)                         \\
CirBow\_mean        & 0.9753 (0.0574)  & 0.0782 (0.0786)  & 0.7952 (0.1571)                         \\
CirBow\_med         & 0.7473 (0.0823)  & 0.0218 (0.1296)  & 0.2164 (0.1859)                         \\
CirTuft\_mean       & 0.0602 (0.1634)  & 0.2043 (0.1600)  & 0.0694 (0.1313)                         \\
CirTuft\_med        & 0.1132 (0.1477)  & 0.0419 (0.1218)  & 0.2791 (0.1718)                         \\
EccBow\_mean        & 0.9967 (0.0480)  & 0.9908 (0.0797)  & 0.7801 (0.0521)                         \\
EccBow\_med         & 0.5091 (0.1004)  & 0.9252 (0.0994)  & 0.5221 (0.0659)                         \\
EccTuft\_mean       & 0.4917 (0.1018)  & 0.6458 (0.0946)  & 0.5843 (0.0900)                         \\
EccTuft\_med        & 0.8975 (0.0692)  & 0.4898 (0.0902)  & 0.6433 (0.1019)                         \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: IgA (Binary)}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.0007 (0.2240) & 0.0002 (0.2156) & 0.0012 (0.2438)                        \\
AreaBow\_med        & 0.0091 (0.1838) & 0.0098 (0.2059) & 0.0023 (0.1824)                        \\
AreaTuft\_mean      & 0.0041 (0.1969) & 0.0027 (0.2062) & 0.0023 (0.2033)                        \\
AreaTuft\_med       & 0.0829 (0.1407) & 0.0333 (0.1484) & 0.0583 (0.1598)                        \\
Ratio\_mean         & 0.5024 (0.0913) & 0.3824 (0.0978) & 0.4158 (0.1006)                        \\
Ratio\_med          & 0.6412 (0.0817) & 0.3629 (0.0777) & 0.7009 (0.1022)                        \\
CirBow\_mean        & 0.2376 (0.1146) & 0.8695 (0.1125) & 0.2565 (0.0652)                        \\
CirBow\_med         & 0.3270 (0.1054) & 0.7324 (0.0898) & 0.5235 (0.0756)                        \\
CirTuft\_mean       & 0.0158 (0.1739) & 0.2263 (0.1511) & 0.0513 (0.1160)                        \\
CirTuft\_med        & 0.0243 (0.1659) & 0.2270 (0.1677) & 0.0221 (0.1159)                        \\
EccBow\_mean        & 0.4487 (0.0953) & 0.5257 (0.0913) & 0.5031 (0.0897)                        \\
EccBow\_med         & 0.5266 (0.0896) & 0.8384 (0.1165) & 0.2218 (0.0678)                        \\
EccTuft\_mean       & 0.2027 (0.1189) & 0.7522 (0.0949) & 0.4534 (0.1742)                        \\
EccTuft\_med        & 0.4899 (0.0922) & 0.6155 (0.0617) & 0.9073 (0.0834)                        \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: IgA Lee Score}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.3151 (0.0008) & 0.3200 (0.0033) & 0.1986 (0.0008)                        \\
AreaBow\_med        & 0.0028 (0.0266) & 0.0034 (0.0320) & 0.0010 (0.0254)                        \\
AreaTuft\_mean      & 0.1219 (0.0060) & 0.1274 (0.0083) & 0.0805 (0.0058)                        \\
AreaTuft\_med       & 0.0001 (0.0463) & 0.0001 (0.0546) & 0.0000 (0.0446)                        \\
Ratio\_mean         & 0.0122 (0.0185) & 0.0131 (0.0133) & 0.0316 (0.0181)                        \\
Ratio\_med          & 0.0009 (0.0327) & 0.0010 (0.0278) & 0.0022 (0.0321)                        \\
CirBow\_mean        & 0.1823 (0.0038) & 0.0022 (0.0000) & 0.9849 (0.0279)                        \\
CirBow\_med         & 0.0897 (0.0077) & 0.0004 (0.0000) & 0.8824 (0.0372)                        \\
CirTuft\_mean       & 0.0054 (0.0230) & 0.0033 (0.0052) & 0.1421 (0.0257)                        \\
CirTuft\_med        & 0.0014 (0.0303) & 0.0040 (0.0058) & 0.1271 (0.0243)                        \\
EccBow\_mean        & 0.6610 (0.0000) & 0.3627 (0.0000) & 0.4726 (0.0000)                        \\
EccBow\_med         & 0.6400 (0.0000) & 0.3028 (0.0007) & 0.3245 (0.0011)                        \\
EccTuft\_mean       & 0.0413 (0.0119) & 0.0727 (0.0064) & 0.1140 (0.0088)                        \\
EccTuft\_med        & 0.1139 (0.0064) & 0.0617 (0.0074) & 0.0950 (0.0097)                        \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Disease}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.0000 (0.1013) & 0.0000 (0.1051) & 0.0000 (0.1038)                        \\
AreaBow\_med        & 0.0000 (0.0652) & 0.0000 (0.0688) & 0.0000 (0.0172)                        \\
AreaTuft\_mean      & 0.0000 (0.0972) & 0.0000 (0.1099) & 0.0000 (0.0980)                        \\
AreaTuft\_med       & 0.0003 (0.0476) & 0.0002 (0.0552) & 0.0001 (0.0501)                        \\
Ratio\_mean         & 0.0080 (0.0267) & 0.0258 (0.0317) & 0.0036 (0.0193)                        \\
Ratio\_med          & 0.0010 (0.0395) & 0.0011 (0.0528) & 0.0001 (0.0388)                        \\
CirBow\_mean        & 0.1014 (0.0102) & 0.0208 (0.0000) & 0.6053 (0.0207)                        \\
CirBow\_med         & 0.0765 (0.0122) & 0.0170 (0.0000) & 0.9493 (0.0220)                        \\
CirTuft\_mean       & 0.0144 (0.0230) & 0.2787 (0.0054) & 0.2017 (0.0030)                        \\
CirTuft\_med        & 0.0240 (0.0198) & 0.0112 (0.0098) & 0.1080 (0.0246)                        \\
EccBow\_mean        & 0.0697 (0.0128) & 0.1483 (0.0107) & 0.0947 (0.0076)                        \\
EccBow\_med         & 0.0420 (0.0161) & 0.2737 (0.0051) & 0.2096 (0.0031)                        \\
EccTuft\_mean       & 0.0413 (0.0162) & 0.2053 (0.0086) & 0.1275 (0.0052)                        \\
EccTuft\_med        & 0.0687 (0.0129) & 0.0340 (0.0089) & 0.1229 (0.0175)                        \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Lesion}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.0963 (0.0073) & 0.0819 (0.0062) & 0.1184 (0.0082)                        \\
AreaBow\_med        & 0.8887 (0.0000) & 0.8090 (0.0000) & 0.9395 (0.0000)                        \\
AreaTuft\_mean      & 0.4036 (0.0000) & 0.3238 (0.0002) & 0.3569 (0.0007)                        \\
AreaTuft\_med       & 0.8736 (0.0000) & 0.9567 (0.0000) & 0.8917 (0.0000)                        \\
Ratio\_mean         & 0.0273 (0.0141) & 0.0359 (0.0152) & 0.0226 (0.0126)                        \\
Ratio\_med          & 0.0674 (0.0092) & 0.1806 (0.0114) & 0.0453 (0.0039)                        \\
CirBow\_mean        & 0.0603 (0.0098) & 0.0419 (0.0000) & 0.7402 (0.0119)                        \\
CirBow\_med         & 0.0795 (0.0083) & 0.0813 (0.0000) & 0.8173 (0.0082)                        \\
CirTuft\_mean       & 0.0078 (0.0210) & 0.0204 (0.0069) & 0.1035 (0.0157)                        \\
CirTuft\_med        & 0.0126 (0.0183) & 0.0158 (0.0129) & 0.0341 (0.0171)                        \\
EccBow\_mean        & 0.8825 (0.0000) & 0.8717 (0.0000) & 0.8085 (0.0000)                        \\
EccBow\_med         & 0.6739 (0.0000) & 0.9555 (0.0000) & 0.9018 (0.0000)                        \\
EccTuft\_mean       & 0.2192 (0.0028) & 0.3932 (0.0016) & 0.2723 (0.0000)                        \\
EccTuft\_med        & 0.4888 (0.0000) & 0.3548 (0.0000) & 0.4740 (0.0002)                        \\ \hline
\end{tabularx}
\begin{tabular}{llllllllll}
\hline
Pathology Phenotype      & $R^2$  & coef (G) & p (G)  & coef (A) & p (A)  & coef (D) & p (D)  & coef (P)   & p (P)  \\ \hline
Proposed\_AreaBow\_mean  & 0.1071 & 23.1147  & 0.0135 & 1.5866   & 0.0000 & -45.8914 & 0.0001 & -0.0004    & 0.0476 \\
Proposed\_AreaBow\_med   & 0.1188 & 23.4835  & 0.0113 & 1.5234   & 0.0000 & -44.6479 & 0.0001 & -0.0005    & 0.0031 \\
Proposed\_AreaTuft\_mean & 0.1202 & 25.1494  & 0.0070 & 1.5210   & 0.0000 & -42.4377 & 0.0002 & -0.0008    & 0.0023 \\
Proposed\_AreaTuft\_med  & 0.1204 & 23.5983  & 0.0108 & 1.4747   & 0.0000 & -44.5297 & 0.0001 & -0.0006    & 0.0022 \\
Proposed\_Ratio\_mean    & 0.1167 & 22.6231  & 0.0145 & 1.4406   & 0.0000 & -46.7163 & 0.0000 & -201.0923  & 0.0050 \\
Proposed\_Ratio\_med     & 0.1262 & 22.6289  & 0.0139 & 1.4404   & 0.0000 & -44.5344 & 0.0001 & -219.8215  & 0.0006 \\
Proposed\_CirBow\_mean   & 0.0978 & 21.0700  & 0.0242 & 1.6248   & 0.0000 & -50.9139 & 0.0000 & 833.2359   & 0.6992 \\
Proposed\_CirBow\_med    & 0.0980 & 21.0893  & 0.0240 & 1.6308   & 0.0000 & -51.2372 & 0.0000 & 1027.1659  & 0.6443 \\
Proposed\_CirTuft\_mean  & 0.1088 & 19.9190  & 0.0317 & 1.4999   & 0.0000 & -51.0965 & 0.0000 & -2921.3320 & 0.0320 \\
Proposed\_CirTuft\_med   & 0.1140 & 19.4368  & 0.0356 & 1.4759   & 0.0000 & -50.1649 & 0.0000 & -3435.9837 & 0.0095 \\
Proposed\_EccBow\_mean   & 0.0981 & 20.8299  & 0.0255 & 1.6174   & 0.0000 & -50.7702 & 0.0000 & -68.7994   & 0.6224 \\
Proposed\_EccBow\_med    & 0.0980 & 20.9027  & 0.0250 & 1.6191   & 0.0000 & -50.8867 & 0.0000 & -56.3432   & 0.6425 \\
Proposed\_EccTuft\_mean  & 0.0977 & 20.7669  & 0.0259 & 1.5903   & 0.0000 & -50.7936 & 0.0000 & 39.3679    & 0.7597 \\
Proposed\_EccTuft\_med   & 0.0994 & 20.6860  & 0.0264 & 1.5696   & 0.0000 & -50.6826 & 0.0000 & 94.7958    & 0.3782 \\ \hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
Pathology Phenotype      & $R^2$  & coef (G) & p (G)  & coef (A) & p (A)  & coef (D) & p (D)  & coef (P)  & p (P)  \\ \hline
Proposed\_AreaBow\_mean  & 0.1193 & 0.1964   & 0.5911 & -0.0126  & 0.3174 & -0.9831  & 0.1347 & 0.0000    & 0.0001 \\
Proposed\_AreaBow\_med   & 0.1202 & 0.1415   & 0.6986 & -0.0149  & 0.2406 & -1.1577  & 0.0750 & 0.0000    & 0.0001 \\
Proposed\_AreaTuft\_mean & 0.1291 & 0.2466   & 0.5036 & -0.0152  & 0.2349 & -0.9330  & 0.1560 & 0.0000    & 0.0000 \\
Proposed\_AreaTuft\_med  & 0.1125 & 0.1601   & 0.6600 & -0.0158  & 0.2156 & -1.2221  & 0.0587 & 0.0000    & 0.0001 \\
Proposed\_Ratio\_mean    & 0.0660 & 0.1283   & 0.7201 & -0.0134  & 0.2865 & -1.3799  & 0.0299 & -5.5755   & 0.0170 \\
Proposed\_Ratio\_med     & 0.0763 & 0.1272   & 0.7241 & -0.0133  & 0.2876 & -1.3252  & 0.0375 & -5.6022   & 0.0042 \\
Proposed\_CirBow\_mean   & 0.0546 & 0.0252   & 0.9438 & -0.0112  & 0.3667 & -1.4670  & 0.0206 & -117.2984 & 0.0994 \\
Proposed\_CirBow\_med    & 0.0506 & 0.0383   & 0.9145 & -0.0106  & 0.3898 & -1.4466  & 0.0226 & -95.1447  & 0.1872 \\
Proposed\_CirTuft\_mean  & 0.0811 & 0.0453   & 0.8999 & -0.0143  & 0.2596 & -1.5632  & 0.0147 & -136.2075 & 0.0019 \\
Proposed\_CirTuft\_med   & 0.0905 & 0.0168   & 0.9632 & -0.0150  & 0.2397 & -1.5344  & 0.0181 & -131.6665 & 0.0006 \\
Proposed\_EccBow\_mean   & 0.0455 & 0.0724   & 0.8382 & -0.0087  & 0.4733 & -1.4987  & 0.0177 & 3.3006    & 0.5222 \\
Proposed\_EccBow\_med    & 0.0514 & 0.0470   & 0.8950 & -0.0098  & 0.4262 & -1.4918  & 0.0184 & 6.0578    & 0.1703 \\
Proposed\_EccTuft\_mean  & 0.0645 & 0.0591   & 0.8684 & -0.0113  & 0.3613 & -1.5036  & 0.0180 & 9.9814    & 0.0224 \\
Proposed\_EccTuft\_med   & 0.0688 & 0.0552   & 0.8775 & -0.0110  & 0.3735 & -1.5086  & 0.0179 & 9.3923    & 0.0126 \\ \hline
\end{tabular}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Enrollment Category} \\ \hline
Pathology Phenotype   & GloPath   & UNI      & RenalPath  \\ \hline
AreaBow\_mean         & 0.0041 (0.0000)    & 0.0024 (0.0000)   & 0.0059 (0.0000)     \\
AreaBow\_med          & 0.6383 (0.0000)    & 0.5592 (0.0000)   & 0.6403 (0.0000)     \\
AreaTuft\_mean        & 0.1044 (0.0000)    & 0.2850 (0.0000)   & 0.0335 (0.0000)     \\
AreaTuft\_med         & 0.3037 (0.0000)    & 0.7116 (0.0000)   & 0.8076 (0.0000)     \\
Ratio\_mean           & 0.5496 (0.0000)    & 0.0072 (0.0000)   & 0.0457 (0.0000)     \\
Ratio\_med            & 0.3247 (0.0000)    & 0.0057 (0.0000)   & 0.2520 (0.0000)     \\
CirBow\_mean          & 0.0099 (0.0000)    & 0.2775 (0.0000)   & 0.3117 (0.0000)     \\
CirBow\_med           & 0.0120 (0.0000)    & 0.1452 (0.0000)   & 0.7453 (0.0000)     \\
CirTuft\_mean         & 0.0636 (0.0000)    & 0.0024 (0.0000)   & 0.0102 (0.0000)     \\
CirTuft\_med          & 0.0070 (0.0000)    & 0.0020 (0.0000)   & 0.1613 (0.0000)     \\
EccBow\_mean          & 0.6204 (0.0000)    & 0.8672 (0.0000)   & 0.5014 (0.0000)     \\
EccBow\_med           & 0.8631 (0.0000)    & 0.4035 (0.0000)   & 0.1044 (0.0000)     \\
EccTuft\_mean         & 0.6127 (0.0000)    & 0.7135 (0.0000)   & 0.7825 (0.0000)     \\
EccTuft\_med          & 0.3627 (0.0000)    & 0.7948 (0.0000)   & 0.3665 (0.0000)     \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Gender}       \\ \hline
Pathology Phenotype & GloPath & UNI    & RenalPath \\ \hline
AreaBow\_mean       & 0.5660 (0.0869)  & 0.9777 (0.0884) & 0.5440 (0.0515)    \\
AreaBow\_med        & 0.9727 (0.0526)  & 0.7460 (0.0484) & 0.9880 (0.0746)    \\
AreaTuft\_mean      & 0.9923 (0.0465)  & 0.9671 (0.0563) & 0.9516 (0.0537)    \\
AreaTuft\_med       & 0.7014 (0.0777)  & 0.0800 (0.0909) & 0.5088 (0.0142)    \\
Ratio\_mean         & 0.1904 (0.1207)  & 0.4768 (0.1238) & 0.1689 (0.0932)    \\
Ratio\_med          & 0.3891 (0.1000)  & 0.2627 (0.1453) & 0.0677 (0.0112)    \\
CirBow\_mean        & 0.0328 (0.1603)  & 0.1356 (0.1022) & 0.3633 (0.1293)    \\
CirBow\_med         & 0.0111 (0.1805)  & 0.2411 (0.0935) & 0.4736 (0.1143)    \\
CirTuft\_mean       & 0.3041 (0.1077)  & 0.0367 (0.0973) & 0.4227 (0.1581)    \\
CirTuft\_med        & 0.1535 (0.1262)  & 0.0587 (0.1427) & 0.0764 (0.1484)    \\
EccBow\_mean        & 0.7400 (0.0750)  & 0.5683 (0.0520) & 0.9752 (0.0867)    \\
EccBow\_med         & 0.6525 (0.0810)  & 0.3592 (0.0727) & 0.7735 (0.1026)    \\
EccTuft\_mean       & 0.5883 (0.0853)  & 0.9848 (0.0687) & 0.8276 (0.0495)    \\
EccTuft\_med        & 0.9075 (0.0616)  & 0.7889 (0.0408) & 0.9986 (0.0716)    \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Age}       \\ \hline
Pathology Phenotype & GloPath & UNI    & RenalPath \\ \hline
AreaBow\_mean       & 0.0591 (0.0185)  & 0.0607 (0.0165) & 0.0747 (0.0182)    \\
AreaBow\_med        & 0.0125 (0.0313)  & 0.0189 (0.0268) & 0.0217 (0.0280)    \\
AreaTuft\_mean      & 0.0256 (0.0255)  & 0.0320 (0.0274) & 0.0204 (0.0236)    \\
AreaTuft\_med       & 0.0351 (0.0229)  & 0.1036 (0.0201) & 0.0488 (0.0136)    \\
Ratio\_mean         & 0.3937 (0.0006)  & 0.0583 (0.0000) & 0.4656 (0.0186)    \\
Ratio\_med          & 0.5305 (0.0000)  & 0.0892 (0.0000) & 0.6226 (0.0149)    \\
CirBow\_mean        & 0.1248 (0.0119)  & 0.5318 (0.0000) & 0.7286 (0.0000)    \\
CirBow\_med         & 0.4274 (0.0000)  & 0.3330 (0.0000) & 0.8157 (0.0024)    \\
CirTuft\_mean       & 0.7107 (0.0000)  & 0.5707 (0.0000) & 0.8937 (0.0000)    \\
CirTuft\_med        & 0.5385 (0.0000)  & 0.5693 (0.0000) & 0.9221 (0.0000)    \\
EccBow\_mean        & 0.0634 (0.0179)  & 0.2042 (0.0161) & 0.0774 (0.0073)    \\
EccBow\_med         & 0.0623 (0.0180)  & 0.3442 (0.0069) & 0.2127 (0.0021)    \\
EccTuft\_mean       & 0.0623 (0.0180)  & 0.0316 (0.0359) & 0.0070 (0.0237)    \\
EccTuft\_med        & 0.1209 (0.0122)  & 0.1140 (0.0211) & 0.0433 (0.0127)    \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Proteinuria}       \\ \hline
Pathology Phenotype & GloPath & UNI    & RenalPath \\ \hline
AreaBow\_mean       & 0.0127 (0.0223)  & 0.0189 (0.0157) & 0.0319 (0.0195)    \\
AreaBow\_med        & 0.2012 (0.0021)  & 0.1729 (0.0003) & 0.2519 (0.0032)    \\
AreaTuft\_mean      & 0.0140 (0.0216)  & 0.0367 (0.0081) & 0.0904 (0.0147)    \\
AreaTuft\_med       & 0.2247 (0.0012)  & 0.2766 (0.0000) & 0.4925 (0.0000)    \\
Ratio\_mean         & 0.8597 (0.0000)  & 0.4209 (0.0000) & 0.4607 (0.0000)    \\
Ratio\_med          & 0.7821 (0.0000)  & 0.7489 (0.0043) & 0.1499 (0.0000)    \\
CirBow\_mean        & 0.4734 (0.0000)  & 0.6128 (0.0011) & 0.2275 (0.0000)    \\
CirBow\_med         & 0.3488 (0.0000)  & 0.5162 (0.0000) & 0.4318 (0.0000)    \\
CirTuft\_mean       & 0.7259 (0.0000)  & 0.3088 (0.0108) & 0.0628 (0.0000)    \\
CirTuft\_med        & 0.7205 (0.0000)  & 0.2006 (0.0167) & 0.0280 (0.0021)    \\
EccBow\_mean        & 0.8221 (0.0000)  & 0.8177 (0.0000) & 0.6549 (0.0000)    \\
EccBow\_med         & 0.7867 (0.0000)  & 0.8618 (0.0000) & 0.7874 (0.0000)    \\
EccTuft\_mean       & 0.3629 (0.0000)  & 0.4663 (0.0000) & 0.5441 (0.0000)    \\
EccTuft\_med        & 0.5128 (0.0000)  & 0.3355 (0.0000) & 0.7193 (0.0000)    \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: A1c}       \\ \hline
Pathology Phenotype & GloPath & UNI    & RenalPath \\ \hline
AreaBow\_mean       & 0.0001 (0.0574)  & 0.0003 (0.0506) & 0.0003 (0.0523)    \\
AreaBow\_med        & 0.0011 (0.0429)  & 0.0008 (0.0405) & 0.0015 (0.0450)    \\
AreaTuft\_mean      & 0.0007 (0.0453)  & 0.0007 (0.0440) & 0.0009 (0.0458)    \\
AreaTuft\_med       & 0.0051 (0.0320)  & 0.0132 (0.0344) & 0.0035 (0.0252)    \\
Ratio\_mean         & 0.5624 (0.0000)  & 0.0639 (0.0000) & 0.6657 (0.0139)    \\
Ratio\_med          & 0.3730 (0.0004)  & 0.0300 (0.0000) & 0.6526 (0.0194)    \\
CirBow\_mean        & 0.9727 (0.0000)  & 0.4376 (0.0000) & 0.7993 (0.0000)    \\
CirBow\_med         & 0.7370 (0.0000)  & 0.7429 (0.0000) & 0.7916 (0.0000)    \\
CirTuft\_mean       & 0.0923 (0.0112)  & 0.1097 (0.0000) & 0.7729 (0.0099)    \\
CirTuft\_med        & 0.1790 (0.0062)  & 0.0804 (0.0000) & 0.7616 (0.0122)    \\
EccBow\_mean        & 0.0406 (0.0172)  & 0.0485 (0.0230) & 0.0181 (0.0159)    \\
EccBow\_med         & 0.0548 (0.0150)  & 0.3759 (0.0274) & 0.0097 (0.0003)    \\
EccTuft\_mean       & 0.0995 (0.0106)  & 0.0289 (0.0078) & 0.1456 (0.0196)    \\
EccTuft\_med        & 0.1737 (0.0064)  & 0.0197 (0.0173) & 0.0398 (0.0224)    \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Albuminuria}       \\ \hline
Pathology Phenotype & GloPath & UNI    & RenalPath \\ \hline
AreaBow\_mean       & 0.0002 (0.2975)  & 0.0004 (0.2859) & 0.0005 (0.2885)    \\
AreaBow\_med        & 0.0467 (0.1907)  & 0.0263 (0.1842) & 0.0596 (0.2049)    \\
AreaTuft\_mean      & 0.0003 (0.2949)  & 0.0010 (0.2476) & 0.0037 (0.2717)    \\
AreaTuft\_med       & 0.1949 (0.1494)  & 0.1971 (0.1343) & 0.3000 (0.1490)    \\
Ratio\_mean         & 0.8728 (0.0804)  & 0.8504 (0.1389) & 0.2643 (0.0828)    \\
Ratio\_med          & 0.7901 (0.0886)  & 0.3085 (0.1528) & 0.1756 (0.1333)    \\
CirBow\_mean        & 0.0329 (0.1995)  & 0.7690 (0.1977) & 0.0354 (0.0906)    \\
CirBow\_med         & 0.0745 (0.1782)  & 0.4520 (0.1684) & 0.1051 (0.1180)    \\
CirTuft\_mean       & 0.0242 (0.2069)  & 0.0824 (0.2516) & 0.0030 (0.1754)    \\
CirTuft\_med        & 0.1637 (0.1550)  & 0.0696 (0.2704) & 0.0011 (0.1800)    \\
EccBow\_mean        & 0.4869 (0.1149)  & 0.3201 (0.1560) & 0.1586 (0.1319)    \\
EccBow\_med         & 0.1777 (0.1524)  & 0.7709 (0.1474) & 0.2068 (0.0904)    \\
EccTuft\_mean       & 0.7293 (0.0940)  & 0.6466 (0.1105) & 0.5366 (0.1010)    \\
EccTuft\_med        & 0.8199 (0.0858)  & 0.8728 (0.1157) & 0.4784 (0.0804)    \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Diabetes History}       \\ \hline
Pathology Phenotype & GloPath & UNI    & RenalPath \\ \hline
AreaBow\_mean       & 0.0004 (0.2446)  & 0.0006 (0.2297) & 0.0012 (0.2394)    \\
AreaBow\_med        & 0.0085 (0.1964)  & 0.0158 (0.1466) & 0.0939 (0.1851)    \\
AreaTuft\_mean      & 0.0239 (0.1767)  & 0.1065 (0.1485) & 0.0869 (0.1435)    \\
AreaTuft\_med       & 0.1842 (0.1292)  & 0.3436 (0.1231) & 0.2290 (0.1103)    \\
Ratio\_mean         & 0.5747 (0.0914)  & 0.9438 (0.1464) & 0.0946 (0.0609)    \\
Ratio\_med          & 0.4944 (0.0976)  & 0.8057 (0.0794) & 0.7468 (0.0748)    \\
CirBow\_mean        & 0.0481 (0.1620)  & 0.7128 (0.0755) & 0.7959 (0.0815)    \\
CirBow\_med         & 0.0204 (0.1801)  & 0.9922 (0.1145) & 0.3033 (0.0495)    \\
CirTuft\_mean       & 0.4785 (0.0991)  & 0.4438 (0.1106) & 0.3399 (0.1014)    \\
CirTuft\_med        & 0.6729 (0.0847)  & 0.0681 (0.0796) & 0.7440 (0.1542)    \\
EccBow\_mean        & 0.0030 (0.2146)  & 0.0076 (0.2212) & 0.0020 (0.1988)    \\
EccBow\_med         & 0.0121 (0.1902)  & 0.0553 (0.2097) & 0.0041 (0.1590)    \\
EccTuft\_mean       & 0.0083 (0.1967)  & 0.0066 (0.1586) & 0.0563 (0.2008)    \\
EccTuft\_med        & 0.0110 (0.1917)  & 0.1413 (0.1621) & 0.0479 (0.1362)    \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: Hypertension History}       \\ \hline
Pathology Phenotype & GloPath & UNI    & RenalPath \\ \hline
AreaBow\_mean       & 0.3550 (0.1368)  & 0.4629 (0.1098) & 0.6268 (0.1252)    \\
AreaBow\_med        & 0.3560 (0.1367)  & 0.4251 (0.1368) & 0.3550 (0.1290)    \\
AreaTuft\_mean      & 0.9289 (0.0768)  & 0.9085 (0.1069) & 0.6563 (0.0817)    \\
AreaTuft\_med       & 0.1961 (0.1596)  & 0.1222 (0.1559) & 0.2163 (0.1752)    \\
Ratio\_mean         & 0.0075 (0.2485)  & 0.0041 (0.3143) & 0.0003 (0.2609)    \\
Ratio\_med          & 0.0268 (0.2179)  & 0.0007 (0.2186) & 0.0256 (0.2954)    \\
CirBow\_mean        & 0.0173 (0.2292)  & 0.2707 (0.1095) & 0.6311 (0.1478)    \\
CirBow\_med         & 0.0023 (0.2724)  & 0.4071 (0.1867) & 0.0848 (0.1306)    \\
CirTuft\_mean       & 0.0143 (0.2334)  & 0.0322 (0.2876) & 0.0011 (0.2137)    \\
CirTuft\_med        & 0.0138 (0.2338)  & 0.0167 (0.2261) & 0.0190 (0.2296)    \\
EccBow\_mean        & 0.6984 (0.1031)  & 0.8321 (0.1140) & 0.5798 (0.0906)    \\
EccBow\_med         & 0.9888 (0.0637)  & 0.6152 (0.1143) & 0.5755 (0.1106)    \\
EccTuft\_mean       & 0.1422 (0.1708)  & 0.1106 (0.1712) & 0.1389 (0.1787)    \\
EccTuft\_med        & 0.7903 (0.0947)  & 0.1666 (0.1877) & 0.0795 (0.1645)    \\ \hline
\end{tabularx}
\begin{tabularx}{0.65\textwidth}{cccc}
\hline
\multicolumn{4}{c}{Clinic Parameter: eGFR}                                                                \\ \hline
Pathology Phenotype & \multicolumn{1}{c}{GloPath} & \multicolumn{1}{c}{UNI} & \multicolumn{1}{c}{RenalPath} \\ \hline
AreaBow\_mean       & 0.9834 (0.0000) & 0.9294 (0.0000) & 0.8818 (0.0000)                        \\
AreaBow\_med        & 0.0972 (0.0086) & 0.1308 (0.0100) & 0.0784 (0.0067)                        \\
AreaTuft\_mean      & 0.2920 (0.0015) & 0.0550 (0.0042) & 0.1933 (0.0123)                        \\
AreaTuft\_med       & 0.0240 (0.0177) & 0.0041 (0.0239) & 0.0093 (0.0291)                        \\
Ratio\_mean         & 0.0006 (0.0412) & 0.0000 (0.0642) & 0.0000 (0.0844)                        \\
Ratio\_med          & 0.0002 (0.0481) & 0.0000 (0.0636) & 0.0000 (0.0784)                        \\
CirBow\_mean        & 0.0025 (0.0324) & 0.2314 (0.0027) & 0.2435 (0.0030)                        \\
CirBow\_med         & 0.0046 (0.0285) & 0.1615 (0.0053) & 0.1629 (0.0053)                        \\
CirTuft\_mean       & 0.0100 (0.0234) & 0.0003 (0.0173) & 0.0258 (0.0463)                        \\
CirTuft\_med        & 0.0181 (0.0195) & 0.0004 (0.0115) & 0.0628 (0.0440)                        \\
EccBow\_mean        & 0.6074 (0.0000) & 0.6184 (0.0005) & 0.3383 (0.0000)                        \\
EccBow\_med         & 0.3967 (0.0000) & 0.2768 (0.0000) & 0.3666 (0.0018)                        \\
EccTuft\_mean       & 0.1259 (0.0070) & 0.0494 (0.0093) & 0.0879 (0.0130)                        \\
EccTuft\_med        & 0.1903 (0.0043) & 0.0588 (0.0050) & 0.1711 (0.0119)                        \\ \hline
\end{tabularx}
\begin{tabularx}{0.8\textwidth}{cccccccc}
\hline
Method  & RandomInit & ImageNetPre & CONCH  & PLIP   & UNI    & RenalPath & GloPath \\ \hline
Region  & 0.548      & 0.508       & 0.850  & 0.836  & 0.917  & 0.914     & \textbf{0.942}  \\
Pattern & 0.473      & 0.479       & 0.801  & 0.849  & 0.928  & 0.912     & \textbf{0.944}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1        & k=5        & k=10            & k=25            & k=100           \\ \hline
RandomInit  & -          & -          & -               & 0.501           & -               \\
ImageNetPre & -          & -          & -               & -               & -               \\
CONCH       & -          & -          & -               & -               & 0.823           \\
PLIP        & -          & -          & -               & 0.561           & 0.848           \\
UNI         & -          & -          & 0.704           & 0.859           & 0.929           \\
RenalPath   & -          & -          & 0.657           & 0.685           & 0.862           \\
GloPath     & \textbf{-} & \textbf{-} & \textbf{0.784}  & \textbf{0.911}  & \textbf{0.945}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1        & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & -          & \textbf{0.500}  & 0.503           & -               & 0.505           \\
ImageNetPre & -          & -               & 0.503           & 0.500           & 0.505           \\
CONCH       & -          & -               & -               & -               & 0.804           \\
PLIP        & -          & -               & -               & 0.520           & 0.825           \\
UNI         & -          & -               & 0.679           & 0.854           & 0.922           \\
RenalPath   & -          & -               & 0.674           & 0.694           & 0.859           \\
GloPath     & \textbf{-} & \textbf{-}      & \textbf{0.852}  & \textbf{0.904}  & \textbf{0.941}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.511           & 0.514           & 0.521           & 0.525           & 0.550           \\
ImageNetPre & 0.512           & 0.512           & 0.521           & 0.519           & 0.544           \\
CONCH       & 0.560           & 0.635           & 0.719           & 0.794           & 0.868           \\
PLIP        & 0.610           & 0.733           & 0.797           & 0.840           & 0.880           \\
UNI         & 0.625           & 0.717           & 0.830           & 0.885           & \textbf{0.939}  \\
RenalPath   & 0.660           & 0.739           & 0.792           & 0.852           & 0.901           \\
GloPath     & \textbf{0.666}  & \textbf{0.764}  & \textbf{0.851}  & \textbf{0.903}  & 0.937           \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.500           & 0.507           & 0.510           & 0.516           & 0.538           \\
ImageNetPre & 0.500           & 0.507           & 0.507           & 0.512           & 0.532           \\
CONCH       & 0.536           & 0.663           & 0.695           & 0.753           & 0.852           \\
PLIP        & 0.663           & 0.758           & 0.762           & 0.779           & 0.864           \\
UNI         & 0.618           & 0.787           & 0.822           & 0.868           & 0.924           \\
RenalPath   & 0.662           & 0.761           & 0.790           & 0.817           & 0.893           \\
GloPath     & \textbf{0.665}  & \textbf{0.835}  & \textbf{0.843}  & \textbf{0.887}  & \textbf{0.926}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.511           & 0.516           & 0.525           & 0.532           & 0.553           \\
ImageNetPre & 0.512           & 0.515           & 0.518           & 0.513           & 0.507           \\
CONCH       & 0.556           & 0.624           & 0.705           & 0.788           & 0.869           \\
PLIP        & 0.608           & 0.730           & 0.796           & 0.830           & 0.876           \\
UNI         & 0.626           & 0.706           & 0.815           & 0.879           & 0.939           \\
RenalPath   & 0.664           & 0.749           & 0.786           & 0.845           & 0.898           \\
GloPath     & \textbf{0.668}  & \textbf{0.757}  & \textbf{0.843}  & \textbf{0.905}  & \textbf{0.945}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & -               & 0.509           & 0.513           & 0.512           & 0.514           \\
ImageNetPre & -               & 0.501           & 0.508           & 0.507           & 0.510           \\
CONCH       & 0.537           & 0.659           & 0.687           & 0.741           & 0.852           \\
PLIP        & 0.658           & 0.759           & 0.752           & 0.774           & 0.860           \\
UNI         & 0.612           & 0.783           & 0.813           & 0.864           & 0.927           \\
RenalPath   & 0.667           & 0.769           & 0.785           & 0.812           & 0.889           \\
GloPath     & \textbf{0.645}  & \textbf{0.834}  & \textbf{0.843}  & \textbf{0.896}  & \textbf{0.939}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.506           & 0.514           & 0.529           & 0.541           & 0.556           \\
ImageNetPre & 0.499           & 0.515           & 0.531           & 0.536           & 0.558           \\
CONCH       & 0.552           & 0.610           & 0.687           & 0.751           & 0.841           \\
PLIP        & 0.592           & 0.722           & 0.797           & 0.827           & 0.860           \\
UNI         & 0.593           & 0.682           & 0.791           & 0.850           & 0.908           \\
RenalPath   & 0.592           & 0.721           & 0.791           & 0.833           & 0.863           \\
GloPath     & \textbf{0.614}  & \textbf{0.725}  & \textbf{0.820}  & \textbf{0.886}  & \textbf{0.928}  \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cccccc}
\hline
Method      & k=1             & k=5             & k=10            & k=25            & k=100           \\ \hline
RandomInit  & 0.508           & 0.508           & 0.517           & 0.526           & 0.559           \\
ImageNetPre & 0.503           & 0.508           & 0.512           & 0.520           & 0.555           \\
CONCH       & 0.537           & 0.640           & 0.660           & 0.708           & 0.818           \\
PLIP        & \textbf{0.653}  & 0.757           & 0.764           & 0.782           & 0.842           \\
UNI         & 0.634           & 0.759           & 0.794           & 0.841           & 0.907           \\
RenalPath   & 0.620           & 0.754           & 0.771           & 0.805           & 0.862           \\
GloPath     & 0.558           & \textbf{0.781}  & \textbf{0.793}  & \textbf{0.876}  & \textbf{0.929}  \\ \hline
\end{tabularx}
\begin{tabular}{cccccccccccc}
\hline
Lesion  & MH    & PAS(+) & PAS(-) & Crum  & ADH   & SS    & MN    & MP    & EP    & Cre   & GS    \\ \hline
ROC-AUC & 0.897 & 0.857  & 0.983  & 0.747 & 0.790 & 0.920 & 0.919 & 0.982 & 0.999 & 0.954 & 0.997 \\ \hline
\end{tabular}
\begin{tabularx}{\textwidth}{cXXXXXXXXXXXXXXXX}
\hline
Staining & MH  & PAS(+) & PAS(-) & Crum & ADH & SS & SFN & MN  & MP  & EP & Cre & GS  \\ \hline
PAS      & 905 & 479    & 75     & 31   & 222 & 76 & -   & 101 & 189 & 69 & 110 & 263 \\
MT       & 282 & -      & -      & -    & 39  & 30 & 67  & -   & -   & -  & 38  & 128 \\
PASM     & 298 & -      & 73     & -    & 44  & 34 & 38  & 216 & 132 & 64 & 114 & 164 \\ \hline
\end{tabularx}
\begin{tabular}{c|ccccccccccccccccccccccc}
\hline
Marker & \rotatebox{90}{IgG} & \rotatebox{90}{IgG2} & \rotatebox{90}{IgA} & \rotatebox{90}{IgG4} & \rotatebox{90}{PLA2R} & \rotatebox{90}{IgG1} & \rotatebox{90}{Lambda} & \rotatebox{90}{C4} & \rotatebox{90}{C3} & \rotatebox{90}{C1q} & \rotatebox{90}{IgG3} & \rotatebox{90}{Kappa} & \rotatebox{90}{IgM} & \rotatebox{90}{AA} & \rotatebox{90}{Fibrin} & \rotatebox{90}{IgG-PLA2R1} & \rotatebox{90}{Albumin} & \rotatebox{90}{THSD7A} & \rotatebox{90}{HBsAg} & \rotatebox{90}{HBeAg} & \rotatebox{90}{IgG14} & \rotatebox{90}{7A} \\ \hline
Unlabeled & 328 & 4 & 304 & 234 & 136 & 159 & 71 & 9 & 57 & 43 & 4 & 36 & 11 &   & 3 &   & 17 & 12 & 23 & 18 & 3 & 4 \\
Labeled   & 366 & 31 & 353 & 337 & 178 & 149 & 51 & 6 & 81 & 58 & 22 & 26 & 39 & 10 & 3 & 1 &   &   &   &   &   &   \\ \hline
\end{tabular}
\begin{tabularx}{0.5\textwidth}{ccccc}
\hline
\multirow{2}{*}{Class} & \multicolumn{2}{c}{Region} & \multicolumn{2}{c}{Pattern} \\
                       & Capillary    & Membrane    & Scatted      & Diffused     \\ \hline
Number                 & 1053         & 658         & 747          & 962          \\ \hline
\end{tabularx}
\begin{tabularx}{0.45\textwidth}{ccc}
\hline
Clinical Variable  & Groups                       \\ \hline
Gender             & Male, Female                 \\
Age(years old)     & \textgreater{}43, $\leq$43        \\
Creatinine(umol/L) & \textgreater{}59, $\leq$59        \\
IgA(Binary)        & non-IgA, IgA                 \\
IgA Lee Score      & II, III, IV                  \\
Disease            & IgAN, LN, MN, DN, MCD        \\
Lesion             & 0-Mild, 1-Moderatre, 2-Severe \\ \hline
\end{tabularx}
\begin{tabularx}{0.5\textwidth}{cc}
\hline
Clinical Variable                     & Groups                                         \\ \hline
Enrollment Category                   & CKD, AKI, DM-R                                 \\
Gender                                & Male, Female                                   \\
Age(years old)                        & \textless{}30, 30-39, 40-49, 50-59, 60-69, $\geq$70 \\
Proteinuria(mg)                       & \textless{}150, 150-500, 500-1000, $\geq$1000       \\
A1c(\%)                               & \textless{}6.5, 6.5-7.5, 7.5-8.5, $\geq$8.5         \\
Albuminuria(mg/L)                     & \textless{}300, $\geq$300                           \\
Diabetes History                      & Yes, No                                        \\
Hypertension History                  & Yes, No                                        \\
eGFR(mL/min/1.73m\textasciicircum{}2) & \textless{}50, 50-100, \textgreater{}100       \\ \hline
\end{tabularx}
\begin{tabularx}{0.8\textwidth}{ccc}
\hline
Morphological Variable & Formulation (Glomerular-level)                                                  & Definition (case-level)                     \\ \hline
AreaBow\_mean          & \multirow{2}{*}{$S_{bow}$}                                                    & Mean of all the $S_{bow}$      \\
AreaBow\_med           &                                                                               & Median of all the $S_{bow}$    \\
AreaTuft\_mean         & \multirow{2}{*}{$S_{tuft}$}                                                   & Mean of all the $S_{tuft}$     \\
AreaTuft\_med          &                                                                               & Median of all the $S_{tuft}$   \\
Ratio\_mean            & \multirow{2}{*}{$R = \frac{S_{tuft}}{S_{bow}}$}                               & Mean of all the $R$            \\
Ratio\_med             &                                                                               & Median of all the $R$          \\
CirBow\_mean           & \multirow{2}{*}{$Cir_{bow} = \frac{4\pi S_{bow}}{P_{bow}^2}$}                 & Mean of all the $Cir_{bow}$    \\
CirBow\_med            &                                                                               & Median of all the $Cir_{bow}$  \\
CirTuft\_mean          & \multirow{2}{*}{$Cir_{tuft} = \frac{4\pi S_{tuft}}{P_{tuft}^2}$}              & Mean of all the $Cir_{tuft}$   \\
CirTuft\_med           &                                                                               & Median of all the $Cir_{tuft}$ \\
EccBow\_mean           & \multirow{2}{*}{$Ecc_{bow} = (1 - \frac{b^2_{bow}}{a^2_{bow}})^{\frac{1}{2}}$}    & Mean of all the $Ecc_{bow}$    \\
EccBow\_med            &                                                                               & Median of all the $Ecc_{bow}$  \\
EccTuft\_mean          & \multirow{2}{*}{$Ecc_{tuft} = (1 - \frac{b^2_{tuft}}{a^2_{tuft}})^{\frac{1}{2}}$} & Mean of all the $Ecc_{tuft}$   \\
EccTuft\_med           &                                                                               & Median of all the $Ecc_{tuft}$ \\ \hline
\end{tabularx}
